Random Matrix Theory for Deep Learning: Beyond Eigenvalues of Linear Models

Modern Machine Learning (ML) and Deep Neural Networks (DNNs) often operate on high-dimensional data and rely on overparameterized models, where classical low-dimensional intuitions break down. In particular, the proportional regime where the data dimension, sample size, and number of model parameters are all large and comparable, gives rise to novel and sometimes counterintuitive behaviors. This paper extends traditional Random Matrix Theory (RMT) beyond eigenvalue-based analysis of linear models to address the challenges posed by nonlinear ML models such as DNNs in this regime. We introduce the concept of High-dimensional Equivalent, which unifies and generalizes both Deterministic Equivalent and Linear Equivalent, to systematically address three technical challenges: high dimensionality, nonlinearity, and the need to analyze generic eigenspectral functionals. Leveraging this framework, we provide precise characterizations of the training and generalization performance of linear models, nonlinear shallow networks, and deep networks. Our results capture rich phenomena, including scaling laws, double descent, and nonlinear learning dynamics, offering a unified perspective on the theoretical understanding of deep learning in high dimensions.

==> roadmap.tex <==
\usetikzlibrary{decorations.pathreplacing,positioning,shadows,calc}
\tikzset{
  Def1/.style={
    rectangle,
    draw=#1!70!black,
    top color=#1!20!white,
    bottom color=#1!50!white,
    drop shadow,
    rounded corners=3pt
  },
  Def2/.style={
    rectangle,
    draw=#1!70!black,
    top color=#1!20!white,
    bottom color=#1!50!white,
    drop shadow
  },
  Remark/.style={rectangle,minimum width=#1,minimum height=6mm},
  Frame/.style={rectangle,draw,minimum width=#1,minimum height=10mm}
}

{
\scriptsize
% \footnotesize
% \sffamily
\begin{tikzpicture}[>=stealth]
  \node (Def19) [Def1=blue]{\parbox{2.5cm}{\centering \textbf{Linear model}\\ \textcolor{darkgray}{(\Cref{def:noisy_linear_model})}}};
  \node (Def23) [Def1=blue,below=4mm of Def19]{\parbox{2.5cm}{\centering \textbf{Nonlinear shallow NN} \textcolor{darkgray}{(\Cref{def:single-layer-NN})}}};
  \node (Def31) [Def1=blue,below=4mm of Def23]{\parbox{2.5cm}{\centering \textbf{Nonlinear DNN} \\ \textcolor{darkgray}{(\Cref{def:DNN})}}};
  \node (Remark21) [Remark=2cm,right=5mm of Def19] {\Cref{rem:scaling_in_sample}};
  \node (Remark27) [Remark=2cm,right=5mm of Def23] {\Cref{rem:scaling_train_NN}};
  \node (Remark33) [Remark=4.5cm,right=5mm of Def31] {\Cref{rem:deep-versus-shallow}};
  \node (Remark22) [Remark=2cm,right=5mm of Remark21] {\Cref{rem:double_descent_out-of-sample}};
  \node (Remark28) [Remark=2cm,right=5mm of Remark27] {\Cref{rem:double_descent_test_NN}};
  \node (Remark34) [Remark=2cm,right=5mm of Remark33] {\Cref{rem:DNN_dynamics}};
  \node (F1)[Frame=2cm,above=5mm of Remark21]{\parbox{2cm}{\centering \textbf{Scaling law of training error}}};
  \node (F2)[Frame=2cm,above=5mm of Remark22]{\parbox{2cm}{\centering \textbf{Double descent test error}}};
  \coordinate (A) at (Remark34.west |-Remark28.south);
  \coordinate (B) at (Remark34.west |-Remark22.north);
  \coordinate (C) at (Remark34.east |-Remark22.north);
  \coordinate (D) at (Remark34.east |-Remark28.south);
  \node (F3) at (Remark34|-F2)[Frame=2cm]{\parbox{2cm}{\centering \textbf{Learning dynamics}}};
  \foreach \x in {21,22,27,28,33,34}
  {
    \draw[densely dashed,semithick](Remark\x.south west)[rounded corners=7pt]--(Remark\x.north west)[sharp corners]--(Remark\x.north east)[rounded corners=7pt]--(Remark\x.south east)[sharp corners]--cycle;
  }
  \draw[densely dashed,semithick](A)[rounded corners=7pt]--(B)[sharp corners]--(C)[rounded corners=7pt]--(D)[sharp corners]--cycle;
  \draw[white,text=black](A)--(C)node[midway]{\Cref{rem:dynamics_NN}};
  \coordinate (F) at ($(Def19.north west)!0.5!(Def23.south west)$);
  \coordinate (G) at ($(Def23.north west)!0.5!(Def31.south west)$);
  \node (Def3) at ([xshift=-2cm]F)[Def2=red]{\parbox{2.5cm}{\centering \textbf{Deterministic Equiv.\@} \\ \textcolor{darkgray}{(\Cref{def:DE})}}};
  \node (Def14) at ([xshift=-2cm]G)[Def2=red]{\parbox{2.5cm}{\centering \textbf{Linear Equivalent} \\ \textcolor{darkgray}{(\Cref{def:Hi-LE})}}};
  \draw[ultra thick,->,darkgray](Def3)--(Def19);
  \draw[ultra thick,->,darkgray](Def3)--(Def23);
  \draw[ultra thick,->,darkgray](Def14)--(Def31);
  \draw[ultra thick,->,darkgray](Def14)--(Def23);
  \coordinate (H) at ($(Def3.north west)!0.5!(Def14.south west)$);
  \node (Def1) at ([xshift=-2cm]H)[Def2=green]{\parbox{2.5cm}{\centering \textbf{High-dimensional} \\ \textbf{Equivalent} \\ \textcolor{darkgray}{(\Cref{def:HiE})}}};
  \draw[ultra thick,->,darkgray](Def1)--(Def3);
  \draw[ultra thick,->,darkgray](Def1)--(Def14);
  \coordinate (E) at (Def31.south-|Def14.east);
  \draw[thick,RED,densely dashed](Def1.west|-F1.north)rectangle([xshift=3mm]E)node[at start,below right]{\large\bfseries Proposed RMT framework};
\end{tikzpicture}
}
